On the Geometry of Stabilizer States

Large-scale quantum computation is likely to require massive quantum error correction (QEC). QEC codes and circuits are described via the stabilizer formalism, which represents stabilizer states by keeping track of the operators that preserve them. Such states are obtained by stabilizer circuits (consisting of CNOT, Hadamard and Phase gates) and can be represented compactly on conventional computers using $O(n^2)$ bits, where $n$ is the number of qubits. As an additional application, the work by Aaronson and Gottesman suggests the use of superpositions of stabilizer states to represent arbitrary quantum states. To aid in such applications and improve our understanding of stabilizer states, we characterize and count nearest-neighbor stabilizer states, quantify the distribution of angles between pairs of stabilizer states, study succinct stabilizer superpositions and stabilizer bivectors, explore the approximation of non-stabilizer states by single stabilizer states and short linear combinations of stabilizer states, develop an improved inner-product computation for stabilizer states via synthesis of compact canonical stabilizer circuits, propose an orthogonalization procedure for stabilizer states, and evaluate several of these algorithms empirically.

==> (inline-0) <==
\begin{tabular}{|c|c||c|c||c|c||c|c||c|c||c|c||c|c||c|c|}\hline
\sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors  & \sc State & \sc Gen'tors \\ \hline\hline
\hspace{-2mm}$1 1 1 1 1 1 1 1$\hspace{-2mm} & \hspace{-2mm}IIX IXI XII\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 $-$ $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX IXI -XII\hspace{-2mm} & \hspace{-2mm}$1 0 0 i $-$ 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY IYX -XII\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIX -XIY\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ $-$ $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}IIX -IXI -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ $-$ i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IYZ -IXX -XII\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 i 0 i$\hspace{-2mm} & \hspace{-2mm}XYX -IXZ -YYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 $-$ 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}-IIX -IXI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 1 i i i i$\hspace{-2mm} & \hspace{-2mm}IIX IXI YII\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 0 0 i \bar{i}  0 0 1$\hspace{-2mm} & \hspace{-2mm}IXY IYX -YII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 $-$ i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIX -XIZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ \bar{i}  \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}IIX -IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ \bar{i}  $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}IYZ -IXX -YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ 1 \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}XYY -IXX -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 \bar{i}  i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIX -IXI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IXI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 1 1$\hspace{-2mm} & \hspace{-2mm}IIX IXI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY IYX -ZII\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIY -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX -IXI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}IYZ -IXX -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ 1 $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}XYY -IXX -YYZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IIX -IXI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i 1 1 i i$\hspace{-2mm} & \hspace{-2mm}IIX IYI XII\hspace{-2mm} & \hspace{-2mm}$1 1 i i $-$ $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX IYI -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i $-$ 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY IYZ -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 $-$ $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIY -XIZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  $-$ $-$ i i$\hspace{-2mm} & \hspace{-2mm}IIX -IYI -XII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  $-$ $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYZ -IXY -XII\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i \bar{i}  $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}XYY -IXZ -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i $-$ 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIX -IYI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i i i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX IYI YII\hspace{-2mm} & \hspace{-2mm}$1 1 i i \bar{i}  \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}IIX IYI -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i \bar{i}  i 1 1$\hspace{-2mm} & \hspace{-2mm}IXY IYZ -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 i $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIZ -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX -IYI -YII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  \bar{i}  \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}IYZ -IXY -YII\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 $-$ 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}XYY -IXZ -YYX\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i \bar{i}  i $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IIX -IYI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IYI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 i i$\hspace{-2mm} & \hspace{-2mm}IIX IYI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ i i$\hspace{-2mm} & \hspace{-2mm}IXY IYZ -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 i \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI YIZ -XIY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX -IYI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ -IXY -ZII\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 \bar{i}  i 0$\hspace{-2mm} & \hspace{-2mm}XYZ -IXX -YIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IIX -IYI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI XII\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 $-$ $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI -XII\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 i 1 0$\hspace{-2mm} & \hspace{-2mm}IXY XII -IYX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI ZII -IIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX -IZI -XII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  $-$ 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ -XIZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ \bar{i}  \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}XYZ -IXX -YYY\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IIX -IZI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 i i 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI YII\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 \bar{i}  \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI -YII\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i 1 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXY XII -IYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI ZII -IIY\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX -IZI -YII\hspace{-2mm} & \hspace{-2mm}$1 i i 1 $-$ i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IYZ -XIZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 1 i 0$\hspace{-2mm} & \hspace{-2mm}XYZ -IXY -YIY\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IIX -IZI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX IZI -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i \bar{i}  i 1 1$\hspace{-2mm} & \hspace{-2mm}IXY XIY -YYX\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 1 0 0 0 0 0 0}$\hspace{-2mm} & \hspace{-2mm}IZI ZII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 0 1 1$\hspace{-2mm} & \hspace{-2mm}IIX -IZI -ZII\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i \bar{i}  \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}IYZ -XXX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  i 1 i 1$\hspace{-2mm} & \hspace{-2mm}XYZ -IXY -YYX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 0 1 $-$$\hspace{-2mm} & \hspace{-2mm}-IIX -IZI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 1 1 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX XXI YYI\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ 1 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX XII -IXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 i 1 0$\hspace{-2mm} & \hspace{-2mm}IXY XIY -YYZ\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ 1 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}IZX XIX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ $-$ 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX -XXI -YYI\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 $-$ 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYZ -XXX -YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  1 $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XZI -IIX -YXI\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ 1 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}-IIX -XXI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i i i 1 1$\hspace{-2mm} & \hspace{-2mm}IIX XXI YZI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  1 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX XII -IYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i 1 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXY XYX -YIY\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  1 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IZX XIX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 i i \bar{i}  \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX -XXI -YZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ \bar{i}  1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ -XXY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 1 $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}XZI -IIX -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  \bar{i}  i $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IIX -XXI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 0 0 i i$\hspace{-2mm} & \hspace{-2mm}IIX XYI YXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 1 1$\hspace{-2mm} & \hspace{-2mm}IIX XII -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i 1 i 1 i$\hspace{-2mm} & \hspace{-2mm}IXY XYX -YYZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 \bar{i}  \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IZX XXY -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX -XYI -YXI\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 1 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ -XXY -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 1 \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XZI -IIY -YXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IIX -XYI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 $-$ $-$ i i i i$\hspace{-2mm} & \hspace{-2mm}IIX XYI YZI\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 1 1$\hspace{-2mm} & \hspace{-2mm}IIX XXI -YYI\hspace{-2mm} & \hspace{-2mm}$0 $-$ i 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY XYZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IZX XXY -YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX -XYI -YZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 $-$ 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIX -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i 1 \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XZI -IIY -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 \bar{i}  i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IIX -XYI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 \bar{i}  \bar{i}  1 1 i i$\hspace{-2mm} & \hspace{-2mm}IIX XZI YXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}IIX XXI -YZI\hspace{-2mm} & \hspace{-2mm}$1 i 1 i \bar{i}  $-$ i 1$\hspace{-2mm} & \hspace{-2mm}IXY XYZ -YYX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i \bar{i}  \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}IZX XXZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX -XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 \bar{i}  i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIX -YII\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 1 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XZI -IIZ -YXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i $-$ 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IIX -XZI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 1 1 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX XZI YYI\hspace{-2mm} & \hspace{-2mm}$0 0 i i 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX XYI -YXI\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 $-$ i 0$\hspace{-2mm} & \hspace{-2mm}IXY YII -IYX\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZX XXZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 $-$ $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}IIX -XZI -YYI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIX -ZII\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 1 0 1$\hspace{-2mm} & \hspace{-2mm}XZI -IIZ -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ $-$ 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}-IIX -XZI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i 1 i 1 i$\hspace{-2mm} & \hspace{-2mm}IIY IXI XII\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 \bar{i}  \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}IIX XYI -YZI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i i i 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXY YII -IYZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 i i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZX YIX -XXY\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  $-$ \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IIY -IXI -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 $-$ i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIY -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 i \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}YII -IIX -IXI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i $-$ i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIY -IXI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i i $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}IIY IXI YII\hspace{-2mm} & \hspace{-2mm}$1 1 i i 1 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i $-$ $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY YIY -XYX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i i i $-$ 1$\hspace{-2mm} & \hspace{-2mm}IZX YIX -XXZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  \bar{i}  1 i $-$$\hspace{-2mm} & \hspace{-2mm}IIY -IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 \bar{i}  $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIY -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i i \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}YII -IIX -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i \bar{i}  $-$ i 1$\hspace{-2mm} & \hspace{-2mm}-IIY -IXI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IXI ZII\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ 1 1 1 1$\hspace{-2mm} & \hspace{-2mm}IIX XZI -YYI\hspace{-2mm} & \hspace{-2mm}$0 1 \bar{i}  0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY YIY -XYZ\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ $-$ $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}IZX YXY -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY -IXI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIY -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}YII -IIX -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}-IIY -IXI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ 1 i i $-$$\hspace{-2mm} & \hspace{-2mm}IIY IYI XII\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ i i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX YII -IXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i i \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXY YYX -XIY\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ 1 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZX YXY -XXZ\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 $-$ \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}IIY -IYI -XII\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIZ -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i i 1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}YII -IIY -IXI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ $-$ i i 1$\hspace{-2mm} & \hspace{-2mm}-IIY -IYI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ i $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY IYI YII\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  i i 1 1$\hspace{-2mm} & \hspace{-2mm}IIX YII -IYI\hspace{-2mm} & \hspace{-2mm}$1 i 1 i i 1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXY YYX -XYZ\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  $-$ $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZX YXZ -XIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 \bar{i}  1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY -IYI -YII\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI -IIZ -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ i 1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YII -IIY -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}-IIY -IYI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IYI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 i i$\hspace{-2mm} & \hspace{-2mm}IIX YII -IZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 \bar{i}  $-$ 0$\hspace{-2mm} & \hspace{-2mm}IXY YYZ -XIY\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZX YXZ -XXY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY -IYI -ZII\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 0 0 0 1 0 0}$\hspace{-2mm} & \hspace{-2mm}IZI -IIZ -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 i 1$\hspace{-2mm} & \hspace{-2mm}YII -IIY -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IIY -IYI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI XII\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  \bar{i}  1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IIX YXI -XYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i $-$ \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY YYZ -XYX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i 1 i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZY XIY -YXX\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY -IZI -XII\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIX -YIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 i 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YII -IIZ -IXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 $-$ i$\hspace{-2mm} & \hspace{-2mm}-IIY -IZI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 i $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI YII\hspace{-2mm} & \hspace{-2mm}$1 1 i i $-$ $-$ i i$\hspace{-2mm} & \hspace{-2mm}IIX YXI -XZI\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXY ZII -IYX\hspace{-2mm} & \hspace{-2mm}$1 i i 1 1 i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IZY XIY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY -IZI -YII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 \bar{i}  $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 i 0 1$\hspace{-2mm} & \hspace{-2mm}YII -IIZ -IYI\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IIY -IZI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI ZII\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX YYI -XXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXY ZII -IYZ\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  \bar{i}  1 i 1$\hspace{-2mm} & \hspace{-2mm}IZY XXX -YIY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 0 1 i$\hspace{-2mm} & \hspace{-2mm}IIY -IZI -ZII\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIY -YIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 0 0 i$\hspace{-2mm} & \hspace{-2mm}YII -IIZ -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 0 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIY -IZI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 1 i 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY XXI YYI\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ $-$ $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX YYI -XZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i $-$ i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ IYX -XII\hspace{-2mm} & \hspace{-2mm}$0 0 i 1 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZY XXX -YXZ\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ \bar{i}  1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY -XXI -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 \bar{i}  \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 \bar{i}  i 0$\hspace{-2mm} & \hspace{-2mm}YII -IXX -IYY\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ i 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}-IIY -XXI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ i $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}IIY XXI YZI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  i i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IIX YZI -XXI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i \bar{i}  $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXZ IYX -YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ \bar{i}  1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZY XXZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ \bar{i}  1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY -XXI -YZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 $-$ \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ i $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YII -IXX -IYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 \bar{i}  $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}-IIY -XXI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 0 0 i $-$$\hspace{-2mm} & \hspace{-2mm}IIY XYI YXI\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 i i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIX YZI -XYI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IXZ IYX -ZII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZY XXZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY -XYI -YXI\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 $-$ 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI -XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  i 0 0 1$\hspace{-2mm} & \hspace{-2mm}YII -IXY -IYX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IIY -XYI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i $-$ \bar{i}  i $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}IIY XYI YZI\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX ZII -IXI\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ $-$ $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXZ IYY -XII\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  i $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IZY YIY -XXX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  \bar{i}  1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY -XYI -YZI\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 $-$ $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}IZX -XIX -YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  i \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}YII -IXY -IYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i \bar{i}  $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IIY -XYI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i \bar{i}  1 1 i i $-$$\hspace{-2mm} & \hspace{-2mm}IIY XZI YXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX ZII -IYI\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ \bar{i}  \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXZ IYY -YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ i $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}IZY YIY -XXZ\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 $-$ \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY -XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i $-$ $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IZX -XIX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  i 1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}YII -IXZ -IYX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ $-$ i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IIY -XZI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i 1 i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY XZI YYI\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIX ZII -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXZ IYY -ZII\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i $-$ \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}IZY YXX -XIY\hspace{-2mm} & \hspace{-2mm}$1 i 1 i $-$ \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IIY -XZI -YYI\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ \bar{i}  \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZX -XXY -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 i i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}YII -IXZ -IYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  $-$ i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIY -XZI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI XII\hspace{-2mm} & \hspace{-2mm}$1 i 1 i $-$ \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY IXI -XII\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  1 i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ XII -IYX\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 $-$ i$\hspace{-2mm} & \hspace{-2mm}IZY YXX -XXZ\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 $-$ 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IXI -XII\hspace{-2mm} & \hspace{-2mm}$0 0 i \bar{i}  1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZX -XXY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 i 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}YIX -IXI -XIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 $-$ 0 1$\hspace{-2mm} & \hspace{-2mm}-IIZ -IXI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 i 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI YII\hspace{-2mm} & \hspace{-2mm}$1 i 1 i \bar{i}  1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 1 $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}IXZ XII -IYY\hspace{-2mm} & \hspace{-2mm}$1 i i 1 $-$ \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}IZY YXZ -XIY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 \bar{i}  0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  \bar{i}  \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}IZX -XXZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  $-$ i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIX -IXI -XIZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 \bar{i}  0 i$\hspace{-2mm} & \hspace{-2mm}-IIZ -IXI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i 1 i$\hspace{-2mm} & \hspace{-2mm}IIY IXI -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ 1 $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}IXZ XIZ -YYX\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  $-$ 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZY YXZ -XXX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IXI -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 0 0 $-$ 1$\hspace{-2mm} & \hspace{-2mm}IZX -XXZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ $-$ i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}YIX -IXX -XYY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 1 0 $-$$\hspace{-2mm} & \hspace{-2mm}-IIZ -IXI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI XII\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ $-$ \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY IYI -XII\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  1 \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IXZ XIZ -YYY\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZZ XIZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 $-$ 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IYI -XII\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  $-$ \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZY -XIY -YXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 i \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}YIX -IXX -XYZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 $-$ 0 i$\hspace{-2mm} & \hspace{-2mm}-IIZ -IYI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 i 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI YII\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ \bar{i}  1 1 i$\hspace{-2mm} & \hspace{-2mm}IIY IYI -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 \bar{i}  \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXZ XYX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IZZ XIZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 \bar{i}  0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IYI -YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ $-$ \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IZY -XIY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 $-$ 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}YIX -IYI -XIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 \bar{i}  0 $-$$\hspace{-2mm} & \hspace{-2mm}-IIZ -IYI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i i $-$$\hspace{-2mm} & \hspace{-2mm}IIY IYI -ZII\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 \bar{i}  0 i$\hspace{-2mm} & \hspace{-2mm}IXZ XYX -YYY\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  \bar{i}  0 0 1$\hspace{-2mm} & \hspace{-2mm}IZZ XXX -YIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ -IYI -ZII\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i \bar{i}  1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IZY -XXX -YIY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 $-$ i i 1$\hspace{-2mm} & \hspace{-2mm}YIX -IYI -XIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 1 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIZ -IYI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IZI XII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 $-$ \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i \bar{i}  1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXZ XYY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 0 1$\hspace{-2mm} & \hspace{-2mm}IZZ XXX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ -IZI -XII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IZY -XXX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  1 i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIX -IYX -XXY\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}-IIZ -IZI -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 0 i 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IZI YII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 \bar{i}  1 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI -YII\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXZ XYY -YYX\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 \bar{i}  0 0 i$\hspace{-2mm} & \hspace{-2mm}IZZ XXY -YIZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ -IZI -YII\hspace{-2mm} & \hspace{-2mm}$1 i i 1 \bar{i}  1 $-$ i$\hspace{-2mm} & \hspace{-2mm}IZY -XXZ -YIY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  $-$ 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIX -IYX -XXZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIZ -IZI -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$\mathbf{1 0 0 0 0 0 0 0}$\hspace{-2mm} & \hspace{-2mm}IIZ IZI ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY IZI -ZII\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  i $-$ i 1$\hspace{-2mm} & \hspace{-2mm}IXZ YII -IYX\hspace{-2mm} & \hspace{-2mm}$0 0 0 i 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZZ XXY -YXX\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 0 0 0 0 1 0}$\hspace{-2mm} & \hspace{-2mm}IIZ -IZI -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ i 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZY -XXZ -YXX\hspace{-2mm} & \hspace{-2mm}$0 0 0 \bar{i}  0 0 1 0$\hspace{-2mm} & \hspace{-2mm}YIX -IZI -XIY\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 0 0 0 0 0 1}$\hspace{-2mm} & \hspace{-2mm}-IIZ -IZI -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 1 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ XXI YYI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  1 i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY XII -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 i \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}IXZ YII -IYY\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  i 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IZZ YIZ -XXX\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ -XXI -YYI\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  $-$ 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZZ -XIZ -YXX\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 $-$ i$\hspace{-2mm} & \hspace{-2mm}YIX -IZI -XIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 $-$ 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}-IIZ -XXI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 i 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ XXI YZI\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 1 i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY XII -IYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 i i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ YIZ -XYX\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 i 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZZ YIZ -XXY\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 \bar{i}  0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ -XXI -YZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 $-$ 0 0 1$\hspace{-2mm} & \hspace{-2mm}IZZ -XIZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ \bar{i}  i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIX -IZX -XXY\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 \bar{i}  0 $-$$\hspace{-2mm} & \hspace{-2mm}-IIZ -XXI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 0 0 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ XYI YXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 1 i$\hspace{-2mm} & \hspace{-2mm}IIY XII -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i i $-$ i 1$\hspace{-2mm} & \hspace{-2mm}IXZ YIZ -XYY\hspace{-2mm} & \hspace{-2mm}$1 0 0 i $-$ 0 0 i$\hspace{-2mm} & \hspace{-2mm}IZZ YXX -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ -XYI -YXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 i \bar{i}  0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IZZ -XXX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i \bar{i}  i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}YIX -IZX -XXZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIZ -XYI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 $-$ 0 i 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ XYI YZI\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 1 i$\hspace{-2mm} & \hspace{-2mm}IIY XXI -YYI\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ $-$ 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXZ YYX -XIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 \bar{i}  1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZZ YXX -XXY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 \bar{i}  0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ -XYI -YZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 $-$ 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZZ -XXX -YXY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 $-$ 0 1$\hspace{-2mm} & \hspace{-2mm}YIY -IXI -XIX\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 \bar{i}  0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIZ -XYI -YZI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 \bar{i}  0 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ XZI YXI\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 \bar{i}  1 1 i$\hspace{-2mm} & \hspace{-2mm}IIY XXI -YZI\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 1 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXZ YYX -XYY\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ $-$ 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IZZ YXY -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 $-$ 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ -XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ \bar{i}  0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZZ -XXY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 $-$ $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}YIY -IXI -XIZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 $-$ 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IIZ -XZI -YXI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ XZI YYI\hspace{-2mm} & \hspace{-2mm}$0 0 i $-$ 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY XYI -YXI\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  $-$ i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ YYY -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IZZ YXY -XXX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 $-$ 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ -XZI -YYI\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZZ -XXY -YXX\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  1 $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIY -IXY -XYX\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 $-$ 0 1$\hspace{-2mm} & \hspace{-2mm}-IIZ -XZI -YYI\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 0 1 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXI XIX YIY\hspace{-2mm} & \hspace{-2mm}$1 i 1 i \bar{i}  1 i $-$$\hspace{-2mm} & \hspace{-2mm}IIY XYI -YZI\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 i 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ YYY -XYX\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}XIX YIY -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ $-$ 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXI -IIX -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 1 $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}XII -IIX -IXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 $-$ \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}YIY -IXY -XYZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 1 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IXI -XIX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i i 1 i 1$\hspace{-2mm} & \hspace{-2mm}IXI XIX YIZ\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ 1 i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXZ ZII -IYX\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XIX YIY -IYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ \bar{i}  i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXI -IIX -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i 1 $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XII -IIX -IYI\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 $-$ 0 i$\hspace{-2mm} & \hspace{-2mm}YIY -IYI -XIX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  \bar{i}  $-$ i 1$\hspace{-2mm} & \hspace{-2mm}-IXI -XIX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 0 i 0 i$\hspace{-2mm} & \hspace{-2mm}IXI XIY YIX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  1 i 1 i$\hspace{-2mm} & \hspace{-2mm}IIY XZI -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXZ ZII -IYY\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}XIX YIY -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXI -IIX -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 1 $-$$\hspace{-2mm} & \hspace{-2mm}XII -IIX -IZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i $-$ $-$ i i$\hspace{-2mm} & \hspace{-2mm}YIY -IYI -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 \bar{i}  0 i$\hspace{-2mm} & \hspace{-2mm}-IXI -XIY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ 1 $-$ i i i i$\hspace{-2mm} & \hspace{-2mm}IXI XIY YIZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  i $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY YII -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  1 $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI XII -IIX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  i 1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XIX YIZ -IXI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  $-$ i $-$ i$\hspace{-2mm} & \hspace{-2mm}IXI -IIY -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i 1 \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}XII -IIY -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 $-$ $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}YIY -IYY -XXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 \bar{i}  \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}-IXI -XIY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 \bar{i}  1 i 1 i$\hspace{-2mm} & \hspace{-2mm}IXI XIZ YIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 i $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}IIY YII -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 1 \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}IYI XII -IIY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 i 1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX YIZ -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXI -IIY -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XII -IIY -IYI\hspace{-2mm} & \hspace{-2mm}$0 1 $-$ 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}YIY -IYY -XXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i $-$ \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}-IXI -XIZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 1 1 $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXI XIZ YIY\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 i $-$$\hspace{-2mm} & \hspace{-2mm}IIY YII -IZI\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 1 0 i$\hspace{-2mm} & \hspace{-2mm}IYI XII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 i 1$\hspace{-2mm} & \hspace{-2mm}XIX YIZ -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI -IIY -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XII -IIY -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}YIY -IZI -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ $-$ 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}-IXI -XIZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 1 0 0 1 1 0$\hspace{-2mm} & \hspace{-2mm}IXX IYY XII\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  1 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IIY YXI -XYI\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 1 0 i$\hspace{-2mm} & \hspace{-2mm}IYI XIX -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XIX YXY -IYX\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 $-$ 0 $-$$\hspace{-2mm} & \hspace{-2mm}IXI -IIZ -XII\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 1 0 $-$$\hspace{-2mm} & \hspace{-2mm}XII -IIZ -IXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}YIY -IZI -XIZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 1 $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IXX -IYY -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 1 0 0 i i 0$\hspace{-2mm} & \hspace{-2mm}IXX IYY YII\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ $-$ \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}IIY YXI -XZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 \bar{i}  1 1 i$\hspace{-2mm} & \hspace{-2mm}IYI XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ $-$ 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}XIX YXY -IZX\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 \bar{i}  0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI -IIZ -YII\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 1 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XII -IIZ -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i \bar{i}  $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}YIY -IZY -XXX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 i \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}-IXX -IYY -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 1 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXX IYY ZII\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 0 0 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY YYI -XXI\hspace{-2mm} & \hspace{-2mm}$0 i 0 $-$ 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYI XIY -YIX\hspace{-2mm} & \hspace{-2mm}$0 1 \bar{i}  0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX YXZ -IYX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 1 0 1$\hspace{-2mm} & \hspace{-2mm}IXI -IIZ -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 0 0 1$\hspace{-2mm} & \hspace{-2mm}XII -IIZ -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ \bar{i}  $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIY -IZY -XXZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 $-$ 1 0$\hspace{-2mm} & \hspace{-2mm}-IXX -IYY -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 1 i i 1$\hspace{-2mm} & \hspace{-2mm}IXX IYZ XII\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  $-$ \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY YYI -XZI\hspace{-2mm} & \hspace{-2mm}$1 1 i i \bar{i}  i 1 $-$$\hspace{-2mm} & \hspace{-2mm}IYI XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i $-$ 1 i i$\hspace{-2mm} & \hspace{-2mm}XIX YXZ -IZX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 $-$ 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXI -XIX -YIY\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 $-$ 1 0$\hspace{-2mm} & \hspace{-2mm}XII -IXX -IYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i i $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}YIZ -IXI -XIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ $-$ \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}-IXX -IYZ -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 i $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}IXX IYZ YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 i $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IIY YZI -XXI\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ 1 \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}IYI XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ i 1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX YYY -IXX\hspace{-2mm} & \hspace{-2mm}$1 i 1 i \bar{i}  $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXI -XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ 1 i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XII -IXX -IYZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ i \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}YIZ -IXI -XIY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ \bar{i}  1 $-$ i$\hspace{-2mm} & \hspace{-2mm}-IXX -IYZ -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXX IYZ ZII\hspace{-2mm} & \hspace{-2mm}$1 i 1 i i $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IIY YZI -XYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  1 1 i i$\hspace{-2mm} & \hspace{-2mm}IYI XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 1 $-$ 0$\hspace{-2mm} & \hspace{-2mm}XIX YYZ -IXX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 \bar{i}  0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI -XIY -YIX\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XII -IXY -IYX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 i \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIZ -IXZ -XYX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IXX -IYZ -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  \bar{i}  1 \bar{i}  1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX XIX YYY\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY ZII -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  i \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYI YII -IIX\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 i 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY YIX -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI -XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  1 $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XII -IXY -IYZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i i 1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}YIZ -IXZ -XYY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ \bar{i}  $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}-IXX -XIX -YYY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 1 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX XIX YYZ\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY ZII -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 i 1 $-$ i$\hspace{-2mm} & \hspace{-2mm}IYI YII -IIY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 i 0 1$\hspace{-2mm} & \hspace{-2mm}XIY YIX -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  $-$ \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI -XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  1 \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XII -IXZ -IYX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ i $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}YIZ -IYI -XIX\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 $-$ 1 0$\hspace{-2mm} & \hspace{-2mm}-IXX -XIX -YYZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 $-$ i i $-$$\hspace{-2mm} & \hspace{-2mm}IXX XYY YIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIY ZII -IZI\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 i 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYI YII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 0 i$\hspace{-2mm} & \hspace{-2mm}XIY YIX -IZI\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 $-$ 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXI -XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 1 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}XII -IXZ -IYY\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  i \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}YIZ -IYI -XIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ $-$ \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}-IXX -XYY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ $-$ 1 $-$ $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXX XYY YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 $-$ 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI -XII\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 1 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYI YIX -XIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 i i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY YIZ -IXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 $-$ 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IXX -IYY -XII\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 1 0 $-$$\hspace{-2mm} & \hspace{-2mm}XIX -IXI -YIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  i i 1 $-$$\hspace{-2mm} & \hspace{-2mm}YIZ -IYZ -XXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ $-$ $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}-IXX -XYY -YYZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 1 0 i i 0$\hspace{-2mm} & \hspace{-2mm}IXX XYZ YIX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 \bar{i}  0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI -YII\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ $-$ i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYI YIX -XIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i i i 1 1$\hspace{-2mm} & \hspace{-2mm}XIY YIZ -IYI\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 \bar{i}  0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX -IYY -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i \bar{i}  1 i $-$$\hspace{-2mm} & \hspace{-2mm}XIX -IXI -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 i $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIZ -IYZ -XXY\hspace{-2mm} & \hspace{-2mm}$0 i \bar{i}  0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}-IXX -XYZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 1 \bar{i}  i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX XYZ YYY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ IXI -ZII\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 $-$ 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI YIY -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 i i$\hspace{-2mm} & \hspace{-2mm}XIY YIZ -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX -IYY -ZII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ \bar{i}  1 $-$ i$\hspace{-2mm} & \hspace{-2mm}XIX -IXX -YYY\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 i $-$$\hspace{-2mm} & \hspace{-2mm}YIZ -IZI -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ \bar{i}  i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}-IXX -XYZ -YYY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY IYX XII\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 $-$ 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  $-$ $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI YIY -XIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 i i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XIY YXX -IYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 $-$ i i $-$$\hspace{-2mm} & \hspace{-2mm}IXX -IYZ -XII\hspace{-2mm} & \hspace{-2mm}$0 1 $-$ 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}XIX -IXX -YYZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}YIZ -IZI -XIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  $-$ 0 0 i$\hspace{-2mm} & \hspace{-2mm}-IXY -IYX -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i i 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IXY IYX YII\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 \bar{i}  0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 i $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI YIZ -XIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i $-$ i 1 i$\hspace{-2mm} & \hspace{-2mm}XIY YXX -IZY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 \bar{i}  $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX -IYZ -YII\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 1 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX -IYI -YIY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 $-$ i 0$\hspace{-2mm} & \hspace{-2mm}YIZ -IZZ -XXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  \bar{i}  0 0 $-$$\hspace{-2mm} & \hspace{-2mm}-IXY -IYX -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXY IYX ZII\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ IYI -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 i i i \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYI YIZ -XIY\hspace{-2mm} & \hspace{-2mm}$0 i \bar{i}  0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}XIY YXZ -IYY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXX -IYZ -ZII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX -IYI -YIZ\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 \bar{i}  i 0$\hspace{-2mm} & \hspace{-2mm}YIZ -IZZ -XXY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXY -IYX -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i i 1 $-$ i i$\hspace{-2mm} & \hspace{-2mm}IXY IYZ XII\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 $-$ 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IZI -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYI ZII -IIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ $-$ i i $-$$\hspace{-2mm} & \hspace{-2mm}XIY YXZ -IZY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 i $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}IXX -XIX -YYY\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  i 1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XIX -IYX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  i 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}YXI -IIX -XYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  $-$ 1 i i$\hspace{-2mm} & \hspace{-2mm}-IXY -IYZ -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i i i \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXY IYZ YII\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 \bar{i}  0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ IZI -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYI ZII -IIY\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  \bar{i}  i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}XIY YYX -IXY\hspace{-2mm} & \hspace{-2mm}$0 $-$ $-$ 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX -XIX -YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 1 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XIX -IYX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  $-$ 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}YXI -IIX -XZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}-IXY -IYZ -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXY IYZ ZII\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 0 0 1 0 0 0}$\hspace{-2mm} & \hspace{-2mm}IIZ IZI -ZII\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYI ZII -IIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 i $-$ 0$\hspace{-2mm} & \hspace{-2mm}XIY YYZ -IXY\hspace{-2mm} & \hspace{-2mm}$1 i i 1 1 \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXX -XYY -YIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 0 1$\hspace{-2mm} & \hspace{-2mm}XIX -IZI -YIY\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  $-$ 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}YXI -IIY -XYI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXY -IYZ -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i i i i 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXY XIY YYX\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ XII -IXI\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 \bar{i}  1 0$\hspace{-2mm} & \hspace{-2mm}IYX XII -IXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i 1 i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIZ YIX -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 1 1 1 1$\hspace{-2mm} & \hspace{-2mm}IXX -XYY -YYZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XIX -IZI -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 $-$ i i 1$\hspace{-2mm} & \hspace{-2mm}YXI -IIY -XZI\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  i \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}-IXY -XIY -YYX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 i 1 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY XIY YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ XII -IYI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i 1 i $-$ i$\hspace{-2mm} & \hspace{-2mm}IYX XII -IXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ 1 i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XIZ YIX -IYI\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 \bar{i}  \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IXX -XYZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 $-$ 1 1 1$\hspace{-2mm} & \hspace{-2mm}XIX -IZX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 0 \bar{i}  0 1 0 0$\hspace{-2mm} & \hspace{-2mm}YXI -IIZ -XYI\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 \bar{i}  1 0$\hspace{-2mm} & \hspace{-2mm}-IXY -XIY -YYZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 \bar{i}  i 1 $-$ i i$\hspace{-2mm} & \hspace{-2mm}IXY XYX YIY\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ XII -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i \bar{i}  1 i 1$\hspace{-2mm} & \hspace{-2mm}IYX XIX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 1 i$\hspace{-2mm} & \hspace{-2mm}XIZ YIX -IZI\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 i \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXX -XYZ -YYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  $-$ 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIX -IZX -YXZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 $-$ 0 i$\hspace{-2mm} & \hspace{-2mm}YXI -IIZ -XZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  1 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXY -XYX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 i 1 \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}IXY XYX YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ XXI -YYI\hspace{-2mm} & \hspace{-2mm}$0 1 i 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IYX XIX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ 1 $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}XIZ YIY -IXI\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 \bar{i}  $-$ 0$\hspace{-2mm} & \hspace{-2mm}IXY -IYX -XII\hspace{-2mm} & \hspace{-2mm}$0 i 0 \bar{i}  1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}XIY -IXI -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 i \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}YXX -IYY -XIY\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  1 \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXY -XYX -YYZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i 0 $-$ i 0$\hspace{-2mm} & \hspace{-2mm}IXY XYZ YIY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 \bar{i}  0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ XXI -YZI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i 1 \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IYX XXY -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  1 $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XIZ YIY -IYI\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 1 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IXY -IYX -YII\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ \bar{i}  i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY -IXI -YIZ\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 i 1 $-$ i$\hspace{-2mm} & \hspace{-2mm}YXX -IYY -XXZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ \bar{i}  0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXY -XYZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  $-$ i i $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}IXY XYZ YYX\hspace{-2mm} & \hspace{-2mm}$0 0 i 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ XYI -YXI\hspace{-2mm} & \hspace{-2mm}$1 1 i i 1 $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYX XXY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 1 $-$$\hspace{-2mm} & \hspace{-2mm}XIZ YIY -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 i 1 0$\hspace{-2mm} & \hspace{-2mm}IXY -IYX -ZII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  i i $-$ 1$\hspace{-2mm} & \hspace{-2mm}XIY -IXY -YYX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i $-$ 1 i i$\hspace{-2mm} & \hspace{-2mm}YXX -IYZ -XIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  i $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}-IXY -XYZ -YYX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 i 1 \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}IXZ IYX XII\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 \bar{i}  0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ XYI -YZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 \bar{i}  1 0$\hspace{-2mm} & \hspace{-2mm}IYX XXZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  1 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XIZ YXX -IYZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i $-$ $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY -IYZ -XII\hspace{-2mm} & \hspace{-2mm}$0 i $-$ 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY -IXY -YYZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 \bar{i}  1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}YXX -IYZ -XXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  $-$ i 1 i$\hspace{-2mm} & \hspace{-2mm}-IXZ -IYX -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 i i 1 i $-$$\hspace{-2mm} & \hspace{-2mm}IXZ IYX YII\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ XZI -YXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i \bar{i}  \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}IYX XXZ -YXY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 i 1 0$\hspace{-2mm} & \hspace{-2mm}XIZ YXX -IZZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i \bar{i}  \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXY -IYZ -YII\hspace{-2mm} & \hspace{-2mm}$0 i 0 1 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XIY -IYI -YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  1 \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}YXX -IZY -XIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}-IXZ -IYX -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXZ IYX ZII\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ XZI -YYI\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 1 i 0$\hspace{-2mm} & \hspace{-2mm}IYX YII -IXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 1 i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XIZ YXY -IYZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXY -IYZ -ZII\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  \bar{i}  i $-$ 1$\hspace{-2mm} & \hspace{-2mm}XIY -IYI -YIZ\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ \bar{i}  1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}YXX -IZY -XXZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXZ -IYX -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ 1 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXZ IYY XII\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 i 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ YII -IXI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i i $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYX YII -IXZ\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 $-$ 1 0$\hspace{-2mm} & \hspace{-2mm}XIZ YXY -IZZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i \bar{i}  \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXY -XIY -YYX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 \bar{i}  i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY -IYY -YXX\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 i $-$ 0$\hspace{-2mm} & \hspace{-2mm}YXX -IZZ -XIZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 $-$ $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}-IXZ -IYY -XII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ i i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ IYY YII\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 i 0 1 0$\hspace{-2mm} & \hspace{-2mm}IIZ YII -IYI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i $-$ i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYX YIX -XXY\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 1 $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}XIZ YYX -IXZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  $-$ 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXY -XIY -YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 i \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XIY -IYY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}YXX -IZZ -XXY\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 \bar{i}  \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXZ -IYY -YII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXZ IYY ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ YII -IZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 i $-$ 0$\hspace{-2mm} & \hspace{-2mm}IYX YIX -XXZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i 1 \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIZ YYY -IXZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i $-$ 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY -XYX -YIY\hspace{-2mm} & \hspace{-2mm}$0 0 0 i 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}XIY -IZI -YIX\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  \bar{i}  $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IYX -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IXZ -IYY -ZII\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ 1 1 1 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXZ XIZ YYX\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ YXI -XYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i i $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYX YXY -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}XXI YYI -IIX\hspace{-2mm} & \hspace{-2mm}$1 i 1 i $-$ i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXY -XYX -YYZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XIY -IZI -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  \bar{i}  \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IYX -XXZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 $-$ 1 1 1$\hspace{-2mm} & \hspace{-2mm}-IXZ -XIZ -YYX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 i 1 i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ XIZ YYY\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 $-$ 0 i 0$\hspace{-2mm} & \hspace{-2mm}IIZ YXI -XZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i i i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYX YXY -XXZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}XXI YYI -IIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 1 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IXY -XYZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  $-$ i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIY -IZY -YXX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ $-$ i i $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IYZ -XIZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i $-$ i 1 i$\hspace{-2mm} & \hspace{-2mm}-IXZ -XIZ -YYY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ i \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}IXZ XYX YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ YYI -XXI\hspace{-2mm} & \hspace{-2mm}$0 $-$ \bar{i}  0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IYX YXZ -XIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 1 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}XXI YYI -IIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i \bar{i}  1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXY -XYZ -YYX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 $-$ i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XIY -IZY -YXZ\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 i 0 $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IYZ -XXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ \bar{i}  \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IXZ -XYX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 \bar{i}  0 i 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXZ XYX YYY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 $-$ 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ YYI -XZI\hspace{-2mm} & \hspace{-2mm}$1 1 i i $-$ 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYX YXZ -XXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  i \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}XXI YZI -IIX\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  $-$ \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}IXZ -IYX -XII\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  1 \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}XIZ -IXI -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 1 $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IZX -XIX\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 \bar{i}  1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IXZ -XYX -YYY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 \bar{i}  i 1 i $-$$\hspace{-2mm} & \hspace{-2mm}IXZ XYY YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 i 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}IIZ YZI -XXI\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYX ZII -IXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 i 1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XXI YZI -IIY\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  \bar{i}  1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXZ -IYX -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 1 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}XIZ -IXI -YIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}YXY -IZX -XXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  1 i 1$\hspace{-2mm} & \hspace{-2mm}-IXZ -XYY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 1 0 0 1 0 $-$$\hspace{-2mm} & \hspace{-2mm}IXZ XYY YYX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 i 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IIZ YZI -XYI\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYX ZII -IXZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 i 0 1$\hspace{-2mm} & \hspace{-2mm}XXI YZI -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ -IYX -ZII\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ 1 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}XIZ -IXZ -YYX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 $-$ $-$ 0$\hspace{-2mm} & \hspace{-2mm}YXY -IZZ -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 1 0 1$\hspace{-2mm} & \hspace{-2mm}-IXZ -XYY -YYX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 0 i 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYI XIX YIY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ ZII -IXI\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY XII -IXX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 1 $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}XXX YIY -IYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 $-$ 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXZ -IYY -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  1 i $-$ i$\hspace{-2mm} & \hspace{-2mm}XIZ -IXZ -YYY\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}YXY -IZZ -XXX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 i 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}-IYI -XIX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ i 1 $-$ i$\hspace{-2mm} & \hspace{-2mm}IYI XIX YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IIZ ZII -IYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ 1 $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYY XII -IXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XXX YIY -IZY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 \bar{i}  i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ -IYY -YII\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 1 \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XIZ -IYI -YIX\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 $-$ i 0$\hspace{-2mm} & \hspace{-2mm}YXZ -IYX -XIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 \bar{i}  $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}-IYI -XIX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 0 i 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYI XIY YIX\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 1 0 0 0 0 0}$\hspace{-2mm} & \hspace{-2mm}IIZ ZII -IZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ i i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY XIY -YXX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i i \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}XXX YIZ -IYZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}IXZ -IYY -ZII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i 1 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIZ -IYI -YIY\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  1 $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}YXZ -IYX -XXY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 \bar{i}  0 $-$$\hspace{-2mm} & \hspace{-2mm}-IYI -XIY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i \bar{i}  i i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYI XIY YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ 1 $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXI XII -IIX\hspace{-2mm} & \hspace{-2mm}$0 i i 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY XIY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 1 i 0$\hspace{-2mm} & \hspace{-2mm}XXX YIZ -IZZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 $-$ $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXZ -XIZ -YYX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i 1 $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIZ -IYZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 \bar{i}  i 0$\hspace{-2mm} & \hspace{-2mm}YXZ -IYY -XIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i \bar{i}  \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}-IYI -XIY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  i 1 1 i i $-$$\hspace{-2mm} & \hspace{-2mm}IYI XIZ YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  1 \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI XII -IIY\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ $-$ 1 1 1$\hspace{-2mm} & \hspace{-2mm}IYY XXX -YIY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 1 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XXX YXY -IYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i $-$ \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}IXZ -XIZ -YYY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ 1 \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XIZ -IYZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 $-$ \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}YXZ -IYY -XXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}-IYI -XIZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i 1 $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI XIZ YIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 1 0 1$\hspace{-2mm} & \hspace{-2mm}IXI XII -IIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IYY XXX -YXZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}XXX YXY -IZZ\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ \bar{i}  i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXZ -XYX -YIZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XIZ -IZI -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  1 $-$ i i$\hspace{-2mm} & \hspace{-2mm}YXZ -IZX -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  $-$ 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYI -XIZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i $-$ i i 1 i $-$$\hspace{-2mm} & \hspace{-2mm}IYX XIX YXY\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 1 0 1$\hspace{-2mm} & \hspace{-2mm}IXI XIX -YIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 1 1 0$\hspace{-2mm} & \hspace{-2mm}IYY XXZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 1 \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}XXX YXZ -IYY\hspace{-2mm} & \hspace{-2mm}$0 i 0 \bar{i}  1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXZ -XYX -YYY\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 1 1$\hspace{-2mm} & \hspace{-2mm}XIZ -IZI -YIY\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  \bar{i}  1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}YXZ -IZX -XXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  i $-$ i 1$\hspace{-2mm} & \hspace{-2mm}-IYX -XIX -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i 0 1 i 0$\hspace{-2mm} & \hspace{-2mm}IYX XIX YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  \bar{i}  1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXI XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ i 1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY XXZ -YXX\hspace{-2mm} & \hspace{-2mm}$0 0 \bar{i}  1 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}XXX YXZ -IZY\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  \bar{i}  $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXZ -XYY -YIZ\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 \bar{i}  1 0$\hspace{-2mm} & \hspace{-2mm}XIZ -IZZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 1 \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}YXZ -IZY -XIY\hspace{-2mm} & \hspace{-2mm}$0 $-$ i 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYX -XIX -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  1 i 1 i $-$ i$\hspace{-2mm} & \hspace{-2mm}IYX XXY YIX\hspace{-2mm} & \hspace{-2mm}$0 i 0 i 1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXI XIY -YIX\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ i 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY YII -IXX\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  $-$ i 1 i$\hspace{-2mm} & \hspace{-2mm}XXY YIX -IYX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 $-$ 0 1$\hspace{-2mm} & \hspace{-2mm}IXZ -XYY -YYX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 1 1 0$\hspace{-2mm} & \hspace{-2mm}XIZ -IZZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 i $-$$\hspace{-2mm} & \hspace{-2mm}YXZ -IZY -XXX\hspace{-2mm} & \hspace{-2mm}$1 i 1 \bar{i}  1 \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYX -XXY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ \bar{i}  i 1 1 i i$\hspace{-2mm} & \hspace{-2mm}IYX XXY YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 \bar{i}  i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IXI XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ i \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY YII -IXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 \bar{i}  i i i$\hspace{-2mm} & \hspace{-2mm}XXY YIX -IZX\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  $-$ 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYI -IIX -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 1 $-$$\hspace{-2mm} & \hspace{-2mm}XXI -IIX -YYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 $-$ 1$\hspace{-2mm} & \hspace{-2mm}YYI -IIX -XXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  1 1 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYX -XXY -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 \bar{i}  1 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IYX XXZ YIX\hspace{-2mm} & \hspace{-2mm}$1 i 1 i 1 \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ 1 $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYY YIY -XXX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ i 1 1 i$\hspace{-2mm} & \hspace{-2mm}XXY YIZ -IYZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  \bar{i}  i 1 $-$$\hspace{-2mm} & \hspace{-2mm}IYI -IIX -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i \bar{i}  i 1 $-$$\hspace{-2mm} & \hspace{-2mm}XXI -IIX -YZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 $-$ 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}YYI -IIX -XZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 \bar{i}  $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IYX -XXZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i i i \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}IYX XXZ YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ 1 1 1 1$\hspace{-2mm} & \hspace{-2mm}IXI XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 $-$ $-$ 0$\hspace{-2mm} & \hspace{-2mm}IYY YIY -XXZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 i i 0$\hspace{-2mm} & \hspace{-2mm}XXY YIZ -IZZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI -IIX -ZII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XXI -IIY -YYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 $-$ i$\hspace{-2mm} & \hspace{-2mm}YYI -IIY -XXI\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  i \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IYX -XXZ -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ \bar{i}  i i i$\hspace{-2mm} & \hspace{-2mm}IYY XIY YXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ i \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI YII -IIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ \bar{i}  \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYY YXX -XIY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 1 0 i$\hspace{-2mm} & \hspace{-2mm}XXY YXX -IYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 $-$ i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYI -IIY -XII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XXI -IIY -YZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i $-$ i $-$ i$\hspace{-2mm} & \hspace{-2mm}YYI -IIY -XZI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 \bar{i}  \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYY -XIY -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 $-$ 0 i i 0$\hspace{-2mm} & \hspace{-2mm}IYY XIY YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  i 1 i 1$\hspace{-2mm} & \hspace{-2mm}IXI YII -IIY\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ \bar{i}  $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}IYY YXX -XXZ\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 i 0 0$\hspace{-2mm} & \hspace{-2mm}XXY YXX -IZZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 \bar{i}  $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI -IIY -YII\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 0 0 1$\hspace{-2mm} & \hspace{-2mm}XXI -IIZ -YYI\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}YYI -IIZ -XXI\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  i 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}-IYY -XIY -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ $-$ $-$ $-$ $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYY XXX YIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 i 0 i$\hspace{-2mm} & \hspace{-2mm}IXI YII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  \bar{i}  0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY YXZ -XIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  $-$ $-$ i i$\hspace{-2mm} & \hspace{-2mm}XXY YXZ -IYX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}IYI -IIY -ZII\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 \bar{i}  0 1$\hspace{-2mm} & \hspace{-2mm}XXI -IIZ -YZI\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 $-$ 0 $-$$\hspace{-2mm} & \hspace{-2mm}YYI -IIZ -XZI\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 $-$ 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}-IYY -XXX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i $-$ $-$ i i 1$\hspace{-2mm} & \hspace{-2mm}IYY XXX YXZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  0 \bar{i}  1 0 1 0$\hspace{-2mm} & \hspace{-2mm}IXI YIX -XIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ 1 i i $-$$\hspace{-2mm} & \hspace{-2mm}IYY YXZ -XXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 i i$\hspace{-2mm} & \hspace{-2mm}XXY YXZ -IZX\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 $-$ 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI -IIZ -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 1 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}XXX -IYY -YIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i}  1 $-$$\hspace{-2mm} & \hspace{-2mm}YYX -IXY -XIY\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 $-$ i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IYY -XXX -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 1 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY XXZ YIY\hspace{-2mm} & \hspace{-2mm}$1 i 1 i $-$ i $-$ i$\hspace{-2mm} & \hspace{-2mm}IXI YIX -XIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYY ZII -IXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 i 1 0$\hspace{-2mm} & \hspace{-2mm}XXZ YIX -IYX\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 0 \bar{i}  0 1$\hspace{-2mm} & \hspace{-2mm}IYI -IIZ -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 1 i \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XXX -IYY -YXZ\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  \bar{i}  $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}YYX -IXY -XYZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 1 $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IYY -XXZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  1 1 i$\hspace{-2mm} & \hspace{-2mm}IYY XXZ YXX\hspace{-2mm} & \hspace{-2mm}$1 0 1 0 0 $-$ 0 $-$$\hspace{-2mm} & \hspace{-2mm}IXI YIY -XIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYY ZII -IXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  i 1 1$\hspace{-2mm} & \hspace{-2mm}XXZ YIX -IZX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 1 0 i$\hspace{-2mm} & \hspace{-2mm}IYI -IIZ -ZII\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}XXX -IYZ -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ $-$ $-$ 1 $-$$\hspace{-2mm} & \hspace{-2mm}YYX -IXZ -XIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 \bar{i}  1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYY -XXZ -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i \bar{i}  1 $-$ i i$\hspace{-2mm} & \hspace{-2mm}IYZ XIZ YXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ $-$ $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IXI YIY -XIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ 1 \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}IYZ XII -IXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 $-$ 1 0$\hspace{-2mm} & \hspace{-2mm}XXZ YIY -IYY\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 \bar{i}  1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYI -XIX -YIY\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 \bar{i}  0 1$\hspace{-2mm} & \hspace{-2mm}XXX -IYZ -YXY\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}YYX -IXZ -XYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  $-$ $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYZ -XIZ -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 1 \bar{i}  i $-$$\hspace{-2mm} & \hspace{-2mm}IYZ XIZ YXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  i $-$ i $-$$\hspace{-2mm} & \hspace{-2mm}IXI YIZ -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  1 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ XII -IXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 \bar{i}  $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}XXZ YIY -IZY\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ \bar{i}  $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYI -XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i i 1 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XXX -IZY -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ i $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYY -IXX -XIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 $-$ \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}-IYZ -XIZ -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ i i i i $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYZ XXX YIZ\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 i \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXI YIZ -XIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i 1 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ XIZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 i $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}XXZ YXX -IYY\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 \bar{i}  0 1$\hspace{-2mm} & \hspace{-2mm}IYI -XIY -YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}XXX -IZY -YXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ i i \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYY -IXX -XYZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  i \bar{i}  i $-$ $-$$\hspace{-2mm} & \hspace{-2mm}-IYZ -XXX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 i 0 1 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYZ XXX YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXI ZII -IIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ 1 i i 1$\hspace{-2mm} & \hspace{-2mm}IYZ XIZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 1 i$\hspace{-2mm} & \hspace{-2mm}XXZ YXX -IZY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  \bar{i}  \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}IYI -XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 1 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XXX -IZZ -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  $-$ \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYY -IXZ -XIZ\hspace{-2mm} & \hspace{-2mm}$0 i 0 $-$ 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}-IYZ -XXX -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  i $-$ i $-$ $-$ i$\hspace{-2mm} & \hspace{-2mm}IYZ XXY YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXI ZII -IIY\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  \bar{i}  i 1 1$\hspace{-2mm} & \hspace{-2mm}IYZ XXX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  \bar{i}  i 1 $-$$\hspace{-2mm} & \hspace{-2mm}XXZ YXY -IYX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i 1 $-$ \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IYI -XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}XXX -IZZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 \bar{i}  0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYY -IXZ -XYX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ \bar{i}  $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYZ -XXY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 i 0 0 $-$ 0 i$\hspace{-2mm} & \hspace{-2mm}IYZ XXY YXX\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXI ZII -IIZ\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 i 0 1$\hspace{-2mm} & \hspace{-2mm}IYZ XXX -YXY\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}XXZ YXY -IZX\hspace{-2mm} & \hspace{-2mm}$1 1 i i $-$ 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYI -XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  $-$ \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}XXY -IYX -YIX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}YYZ -IXX -XIX\hspace{-2mm} & \hspace{-2mm}$1 0 \bar{i}  0 0 $-$ 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IYZ -XXY -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 1 0 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIX YIY\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 $-$ $-$ 0$\hspace{-2mm} & \hspace{-2mm}IXX IYY -XII\hspace{-2mm} & \hspace{-2mm}$1 i i 1 \bar{i}  $-$ 1 i$\hspace{-2mm} & \hspace{-2mm}IYZ XXY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XYI YXI -IIX\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 i $-$ 0$\hspace{-2mm} & \hspace{-2mm}IYX -IXY -XII\hspace{-2mm} & \hspace{-2mm}$1 1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XXY -IYX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ $-$ 1 $-$ 1$\hspace{-2mm} & \hspace{-2mm}YYZ -IXX -XYY\hspace{-2mm} & \hspace{-2mm}$0 0 0 $-$ 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}-IZI -XIX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 i 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIX YIZ\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 \bar{i}  \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IXX IYY -YII\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 i 1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYZ XXY -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 i 1$\hspace{-2mm} & \hspace{-2mm}XYI YXI -IIY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 $-$ \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IYX -IXY -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 \bar{i}  1 $-$ i$\hspace{-2mm} & \hspace{-2mm}XXY -IYZ -YIZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYZ -IXY -XIY\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 0 0 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}-IZI -XIX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 0 0 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIY YIX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 1 1 0$\hspace{-2mm} & \hspace{-2mm}IXX IYY -ZII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ i 1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ YII -IXX\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 0 0 i$\hspace{-2mm} & \hspace{-2mm}XYI YXI -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 0 \bar{i}  1 0$\hspace{-2mm} & \hspace{-2mm}IYX -IXY -ZII\hspace{-2mm} & \hspace{-2mm}$0 1 0 i 1 0 \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XXY -IYZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  1 i $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}YYZ -IXY -XYX\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZI -XIY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 $-$ 0 0 i i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIY YIZ\hspace{-2mm} & \hspace{-2mm}$1 i i 1 $-$ \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXX IYZ -XII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  i i $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYZ YII -IXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 i \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XYI YZI -IIX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i $-$ \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYX -IXZ -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ i \bar{i}  i i$\hspace{-2mm} & \hspace{-2mm}XXY -IZX -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i i \bar{i}  $-$ 1$\hspace{-2mm} & \hspace{-2mm}YZI -IIX -XXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZI -XIY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 \bar{i}  0 0 1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIZ YIX\hspace{-2mm} & \hspace{-2mm}$1 i i 1 \bar{i}  1 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX IYZ -YII\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  i \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYZ YIZ -XXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i i 1 i 1$\hspace{-2mm} & \hspace{-2mm}XYI YZI -IIY\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i \bar{i}  1 i 1$\hspace{-2mm} & \hspace{-2mm}IYX -IXZ -YII\hspace{-2mm} & \hspace{-2mm}$0 0 i i 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}XXY -IZX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ i \bar{i}  \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}YZI -IIX -XYI\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZI -XIZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIZ YIY\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i i 1$\hspace{-2mm} & \hspace{-2mm}IXX IYZ -ZII\hspace{-2mm} & \hspace{-2mm}$1 i i 1 i 1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYZ YIZ -XXY\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 i 0 i$\hspace{-2mm} & \hspace{-2mm}XYI YZI -IIZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 i $-$ i$\hspace{-2mm} & \hspace{-2mm}IYX -IXZ -ZII\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 i \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}XXY -IZZ -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ i 1 $-$ i$\hspace{-2mm} & \hspace{-2mm}YZI -IIY -XXI\hspace{-2mm} & \hspace{-2mm}$0 0 1 1 0 0 $-$ 1$\hspace{-2mm} & \hspace{-2mm}-IZI -XIZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 $-$ 1 1 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IZX XIX YXY\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX XII -IYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i $-$ $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IYZ YXX -XIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  $-$ $-$ \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XYX YIY -IXY\hspace{-2mm} & \hspace{-2mm}$1 i $-$ i \bar{i}  $-$ \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IYX -XIX -YXY\hspace{-2mm} & \hspace{-2mm}$0 i 0 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}XXY -IZZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  i 1 \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}YZI -IIY -XYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ 1 $-$ 1 1$\hspace{-2mm} & \hspace{-2mm}-IZX -XIX -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 \bar{i}  i 1 1 i \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZX XIX YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 1 \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}IXX XII -IYZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  1 0 i 0$\hspace{-2mm} & \hspace{-2mm}IYZ YXX -XXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ i i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}XYX YIZ -IXZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 i 0 $-$ \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IYX -XIX -YXZ\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XXZ -IYX -YIX\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 i 0 $-$$\hspace{-2mm} & \hspace{-2mm}YZI -IIZ -XXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i 1 $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZX -XIX -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 1 $-$ i i \bar{i}  i$\hspace{-2mm} & \hspace{-2mm}IZX XXY YIX\hspace{-2mm} & \hspace{-2mm}$1 i i 1 i 1 1 i$\hspace{-2mm} & \hspace{-2mm}IXX XIX -YYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ $-$ \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYZ YXY -XIZ\hspace{-2mm} & \hspace{-2mm}$0 i 0 i 1 0 $-$ 0$\hspace{-2mm} & \hspace{-2mm}XYX YYY -IXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i $-$ \bar{i}  1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYX -XXY -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ i \bar{i}  i i 1 1$\hspace{-2mm} & \hspace{-2mm}XXZ -IYX -YXY\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 i 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}YZI -IIZ -XYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 1 i \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZX -XXY -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 \bar{i}  i 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZX XXY YXZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 1 1 0$\hspace{-2mm} & \hspace{-2mm}IXX XIX -YYZ\hspace{-2mm} & \hspace{-2mm}$1 0 i 0 0 \bar{i}  0 $-$$\hspace{-2mm} & \hspace{-2mm}IYZ YXY -XXX\hspace{-2mm} & \hspace{-2mm}$1 i $-$ \bar{i}  $-$ i $-$ i$\hspace{-2mm} & \hspace{-2mm}XYX YYZ -IXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i $-$ $-$ \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYX -XXY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}XXZ -IYY -YIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIX -IXI\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZX -XXY -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 i \bar{i}  i i 1 $-$$\hspace{-2mm} & \hspace{-2mm}IZX XXZ YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 $-$ \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IXX XYY -YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYZ ZII -IXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ 1 i \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XYY YIX -IXX\hspace{-2mm} & \hspace{-2mm}$0 i $-$ 0 1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IYX -XXZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  1 \bar{i}  $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XXZ -IYY -YXX\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIX -IYI\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  i \bar{i}  $-$ $-$$\hspace{-2mm} & \hspace{-2mm}-IZX -XXZ -YIX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 1 0 0 0 0 1 $-$$\hspace{-2mm} & \hspace{-2mm}IZX XXZ YXY\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 $-$ 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IXX XYY -YYZ\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IYZ ZII -IXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  i $-$ \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}XYY YIZ -IXZ\hspace{-2mm} & \hspace{-2mm}$1 1 i i \bar{i}  i $-$ 1$\hspace{-2mm} & \hspace{-2mm}IYX -XXZ -YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ i i i \bar{i}  1 1$\hspace{-2mm} & \hspace{-2mm}XXZ -IZX -YIX\hspace{-2mm} & \hspace{-2mm}$0 0 1 $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIX -IZI\hspace{-2mm} & \hspace{-2mm}$0 0 $-$ $-$ 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}-IZX -XXZ -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 1 \bar{i}  1 i $-$ i$\hspace{-2mm} & \hspace{-2mm}IZY XIY YXX\hspace{-2mm} & \hspace{-2mm}$0 i i 0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX XYZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XII -IIX\hspace{-2mm} & \hspace{-2mm}$1 0 $-$ 0 0 $-$ 0 $-$$\hspace{-2mm} & \hspace{-2mm}XYY YYX -IXZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ $-$ 0 0 1$\hspace{-2mm} & \hspace{-2mm}IYY -IXX -XII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 0 0 1 1$\hspace{-2mm} & \hspace{-2mm}XXZ -IZX -YXY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ i 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIY -IXI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 i 1 \bar{i}  $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZY -XIY -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i \bar{i}  $-$ 1 i i 1$\hspace{-2mm} & \hspace{-2mm}IZY XIY YXZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 i i i i$\hspace{-2mm} & \hspace{-2mm}IXX XYZ -YYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI XII -IIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ 1 1 $-$ $-$$\hspace{-2mm} & \hspace{-2mm}XYY YYZ -IXX\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ \bar{i}  0 0 i$\hspace{-2mm} & \hspace{-2mm}IYY -IXX -YII\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ i 1 1 i$\hspace{-2mm} & \hspace{-2mm}XXZ -IZY -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIY -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  i $-$ 1 \bar{i}  \bar{i}  1$\hspace{-2mm} & \hspace{-2mm}-IZY -XIY -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i $-$ i i $-$ i 1$\hspace{-2mm} & \hspace{-2mm}IZY XXX YIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 i 0 0 i$\hspace{-2mm} & \hspace{-2mm}IXX YII -IYY\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  i 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}XYZ YIX -IXX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY -IXX -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 1 i 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}XXZ -IZY -YXX\hspace{-2mm} & \hspace{-2mm}$0 0 1 \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIY -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  i 1 i $-$$\hspace{-2mm} & \hspace{-2mm}-IZY -XXX -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i 0 0 0 0 i 1$\hspace{-2mm} & \hspace{-2mm}IZY XXX YXZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 i 1 1 i$\hspace{-2mm} & \hspace{-2mm}IXX YII -IYZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 0 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIX -YIY\hspace{-2mm} & \hspace{-2mm}$0 1 i 0 1 0 0 \bar{i} $\hspace{-2mm} & \hspace{-2mm}XYZ YIY -IXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ $-$ 1 1 1$\hspace{-2mm} & \hspace{-2mm}IYY -IXZ -XII\hspace{-2mm} & \hspace{-2mm}$0 0 i \bar{i}  1 $-$ 0 0$\hspace{-2mm} & \hspace{-2mm}XYI -IIX -YXI\hspace{-2mm} & \hspace{-2mm}$0 1 0 $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIZ -IXI\hspace{-2mm} & \hspace{-2mm}$0 0 i $-$ 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}-IZY -XXX -YXZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 i i 1 i $-$ 1 \bar{i} $\hspace{-2mm} & \hspace{-2mm}IZY XXZ YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 1 i i 1$\hspace{-2mm} & \hspace{-2mm}IXX YIX -XYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 \bar{i}  1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIX -YIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  \bar{i}  1 i $-$$\hspace{-2mm} & \hspace{-2mm}XYZ YYX -IXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ \bar{i}  i i i$\hspace{-2mm} & \hspace{-2mm}IYY -IXZ -YII\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ \bar{i}  i i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XYI -IIX -YZI\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IIZ -IYI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 i 1 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZY -XXZ -YIY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 1 \bar{i}  1 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZY XXZ YXX\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  \bar{i}  0 1 0 0 1$\hspace{-2mm} & \hspace{-2mm}IXX YIX -XYZ\hspace{-2mm} & \hspace{-2mm}$0 i 0 0 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIY -YIX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ $-$ i \bar{i}  i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XYZ YYY -IXX\hspace{-2mm} & \hspace{-2mm}$0 0 0 0 1 $-$ $-$ $-$$\hspace{-2mm} & \hspace{-2mm}IYY -IXZ -ZII\hspace{-2mm} & \hspace{-2mm}$0 0 i 1 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}XYI -IIY -YXI\hspace{-2mm} & \hspace{-2mm}$\mathbf{0 0 0 1 0 0 0 0}$\hspace{-2mm} & \hspace{-2mm}ZII -IIZ -IZI\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 0 0 $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}-IZY -XXZ -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 \bar{i}  1 0 0 i$\hspace{-2mm} & \hspace{-2mm}IZZ XIZ YXX\hspace{-2mm} & \hspace{-2mm}$1 i i 1 \bar{i}  $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX YYY -XIX\hspace{-2mm} & \hspace{-2mm}$1 1 0 0 \bar{i}  i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIY -YIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  i 1 $-$ i \bar{i} $\hspace{-2mm} & \hspace{-2mm}XZI YXI -IIX\hspace{-2mm} & \hspace{-2mm}$1 1 1 $-$ i \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY -XIY -YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  \bar{i}  $-$ i 1$\hspace{-2mm} & \hspace{-2mm}XYI -IIY -YZI\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXX -IYY\hspace{-2mm} & \hspace{-2mm}$0 \bar{i}  1 0 0 \bar{i}  $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XIZ -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 1 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IZZ XIZ YXY\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ 1 \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-2mm} & \hspace{-2mm}IXX YYY -XYZ\hspace{-2mm} & \hspace{-2mm}$1 i 0 0 1 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIZ -YIX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  i 1$\hspace{-2mm} & \hspace{-2mm}XZI YXI -IIY\hspace{-2mm} & \hspace{-2mm}$1 0 0 $-$ 0 \bar{i}  \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}IYY -XIY -YXZ\hspace{-2mm} & \hspace{-2mm}$0 0 0 i 0 1 0 0$\hspace{-2mm} & \hspace{-2mm}XYI -IIZ -YXI\hspace{-2mm} & \hspace{-2mm}$1 i \bar{i}  $-$ 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXX -IYZ\hspace{-2mm} & \hspace{-2mm}$0 1 1 0 0 1 $-$ 0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XIZ -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 i i 0 0 1$\hspace{-2mm} & \hspace{-2mm}IZZ XXX YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 $-$ $-$ 0$\hspace{-2mm} & \hspace{-2mm}IXX YYZ -XIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 1 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI XIZ -YIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 \bar{i}  0 1 0 i$\hspace{-2mm} & \hspace{-2mm}XZI YXI -IIZ\hspace{-2mm} & \hspace{-2mm}$1 $-$ $-$ $-$ 1 1 1 $-$$\hspace{-2mm} & \hspace{-2mm}IYY -XXX -YIY\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 \bar{i}  0 i$\hspace{-2mm} & \hspace{-2mm}XYI -IIZ -YZI\hspace{-2mm} & \hspace{-2mm}$1 0 0 \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXY -IYX\hspace{-2mm} & \hspace{-2mm}$0 i 1 0 0 $-$ \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XXX -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$0 0 0 1 1 0 0 0$\hspace{-2mm} & \hspace{-2mm}IZZ XXX YXY\hspace{-2mm} & \hspace{-2mm}$1 1 1 1 1 $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}IXX YYZ -XYY\hspace{-2mm} & \hspace{-2mm}$1 $-$ 0 0 i \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}IZI YII -IIX\hspace{-2mm} & \hspace{-2mm}$1 $-$ 1 $-$ 1 $-$ $-$ 1$\hspace{-2mm} & \hspace{-2mm}XZI YYI -IIX\hspace{-2mm} & \hspace{-2mm}$1 i i $-$ 1 \bar{i}  \bar{i}  $-$$\hspace{-2mm} & \hspace{-2mm}IYY -XXX -YXZ\hspace{-2mm} & \hspace{-2mm}$1 1 i \bar{i}  $-$ 1 i i$\hspace{-2mm} & \hspace{-2mm}XYX -IXY -YIY\hspace{-2mm} & \hspace{-2mm}$1 $-$ \bar{i}  \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXY -IYZ\hspace{-2mm} & \hspace{-2mm}$0 $-$ 0 0 0 0 1 0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XXX -YXY\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 $-$ i 0 0 i$\hspace{-2mm} & \hspace{-2mm}IZZ XXY YIZ\hspace{-2mm} & \hspace{-2mm}$1 0 0 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXX ZII -IYY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  0 0 i 1 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YII -IIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  1 \bar{i}  $-$ i$\hspace{-2mm} & \hspace{-2mm}XZI YYI -IIY\hspace{-2mm} & \hspace{-2mm}$0 $-$ $-$ 0 1 0 0 $-$$\hspace{-2mm} & \hspace{-2mm}IYY -XXZ -YIY\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  1 \bar{i}  $-$ \bar{i}  1 i$\hspace{-2mm} & \hspace{-2mm}XYX -IXY -YYZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  $-$ \bar{i}  0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXZ -IYX\hspace{-2mm} & \hspace{-2mm}$0 $-$ 1 0 0 \bar{i}  \bar{i}  0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XXY -YIZ\hspace{-2mm}\hspace{-2mm}\\ 
\hspace{-2mm}$1 0 0 0 0 0 0 i$\hspace{-2mm} & \hspace{-2mm}IZZ XXY YXX\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}IXX ZII -IYZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 0 0 i 0 0$\hspace{-2mm} & \hspace{-2mm}IZI YII -IIZ\hspace{-2mm} & \hspace{-2mm}$0 1 0 1 0 1 0 $-$$\hspace{-2mm} & \hspace{-2mm}XZI YYI -IIZ\hspace{-2mm} & \hspace{-2mm}$1 \bar{i}  \bar{i}  $-$ i $-$ $-$ \bar{i} $\hspace{-2mm} & \hspace{-2mm}IYY -XXZ -YXX\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 \bar{i}  i i i$\hspace{-2mm} & \hspace{-2mm}XYX -IXZ -YIZ\hspace{-2mm} & \hspace{-2mm}$1 1 $-$ 1 0 0 0 0$\hspace{-2mm} & \hspace{-2mm}ZII -IXZ -IYY\hspace{-2mm} & \hspace{-2mm}$0 0 1 0 0 \bar{i}  0 0$\hspace{-2mm} & \hspace{-2mm}-IZZ -XXY -YXX\hspace{-2mm}\hspace{-2mm}\\ 
\hline\end{tabular}
}
\end{center}

\begin{center}
	\scriptsize
	\scalebox{.6}[.5]{\begin{tabular}{|c|c||c|c||c|c||c|c||c|c||c|c||c|c||c|c|}\hline
\sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$ & \sc State & $\angle$\\ \hline\hline
\hspace{-1mm}$1 1 1 1 1 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 $-$ $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i $-$ 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ $-$ $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ $-$ i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 i 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 $-$ 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 1 i i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i \bar{i}  0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 $-$ i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ \bar{i}  \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ \bar{i}  $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ 1 \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 \bar{i}  i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 1 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ 1 $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i 1 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i $-$ $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i $-$ 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 $-$ $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  $-$ $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  $-$ $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i \bar{i}  $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i $-$ 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i i i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i \bar{i}  \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i \bar{i}  i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 i $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  \bar{i}  \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 $-$ 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i \bar{i}  i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 i i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ i i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 0 0 i \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 \bar{i}  i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 1 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 $-$ $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 i 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 $-$ $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  $-$ 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ \bar{i}  \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 $-$ 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 i i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 \bar{i}  \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i 1 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i 1 $-$ i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 1 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i \bar{i}  i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$\mathbf{0 1 0 0 0 0 0 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 0 1 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i i \bar{i}  \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  i 1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 0 1 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 1 1 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ 1 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 i 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ 1 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 $-$ $-$ 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 $-$ 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  1 $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 $-$ 1 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i i i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  1 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i 1 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  1 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i \bar{i}  \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ \bar{i}  1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 1 $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  \bar{i}  i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 0 0 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 1 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i 1 i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 \bar{i}  \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 1 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 1 \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 $-$ $-$ i i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ i 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 $-$ 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i 1 \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 \bar{i}  i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 \bar{i}  \bar{i}  1 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  \bar{i}  \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i \bar{i}  $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i \bar{i}  \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 \bar{i}  i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 1 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i $-$ 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 1 1 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 i i 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 $-$ i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 1 $-$ $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 1 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ $-$ 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i 1 i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 \bar{i}  \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i i i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 i i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  $-$ \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 $-$ i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 i \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i $-$ i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i i $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i 1 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i $-$ $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i i i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  \bar{i}  1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 \bar{i}  $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i i \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i \bar{i}  $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ 1 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 \bar{i}  0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ $-$ $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 i \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ 1 i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ i i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i i \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 $-$ 1 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 $-$ \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i i 1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ $-$ i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ i $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  i i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i i 1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  $-$ $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 \bar{i}  1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ i 1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 i i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 \bar{i}  $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 0 0 0 1 0 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 i 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 1 i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  \bar{i}  1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i $-$ \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i 1 i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 i 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 $-$ i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 i $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 i i $-$ $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i 1 1 i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 0 0 \bar{i}  $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 i 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  \bar{i}  1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 0 1 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 0 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 1 i 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ $-$ $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i $-$ i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 i 1 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 $-$ \bar{i}  1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 \bar{i}  \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 \bar{i}  i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 $-$ i 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ i $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  i i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i \bar{i}  $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ \bar{i}  1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ \bar{i}  1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 $-$ \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ i $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 \bar{i}  $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 0 0 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 i i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 $-$ 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  i 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i $-$ \bar{i}  i $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ $-$ $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  i $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  \bar{i}  1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 $-$ $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  i \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i \bar{i}  $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i \bar{i}  1 1 i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ \bar{i}  \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ i $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 $-$ \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i $-$ $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  i 1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ $-$ i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i 1 i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 1 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i $-$ i $-$ \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i $-$ \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ \bar{i}  \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 i i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  $-$ i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 1 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i $-$ \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  1 i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 $-$ 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 i \bar{i}  1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 i 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 $-$ 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 i 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i \bar{i}  1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 1 $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 $-$ \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 \bar{i}  0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  \bar{i}  \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  $-$ i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 \bar{i}  0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i 1 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ 1 $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  $-$ 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 0 0 0 0 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ $-$ i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 1 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 1 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ $-$ \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  1 \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 $-$ 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  $-$ \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 i \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 $-$ 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 i 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ \bar{i}  1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 \bar{i}  \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 1 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 \bar{i}  0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ $-$ \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 $-$ 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 \bar{i}  0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i i $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 \bar{i}  0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  \bar{i}  0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i $-$ i \bar{i}  1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 $-$ i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 1 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 $-$ \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i \bar{i}  1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  1 i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 0 i 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 \bar{i}  1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 1 \bar{i}  0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i 1 \bar{i}  1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  $-$ 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$\mathbf{1 0 0 0 0 0 0 0}$\hspace{-1mm} & \hspace{-1mm}$0$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  i $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 i 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 0 0 0 0 1 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 $-$ i 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 \bar{i}  0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 0 0 0 0 0 1}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 1 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  1 i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 i \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  i 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 $-$ 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  $-$ 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 $-$ i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 $-$ 0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 i 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 1 i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 i i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 i 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 \bar{i}  0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 $-$ 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ \bar{i}  i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 \bar{i}  0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 0 0 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 1 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i i $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i $-$ 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i \bar{i}  0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i \bar{i}  i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 $-$ 0 i 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ $-$ 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 \bar{i}  1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 \bar{i}  0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 $-$ 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 $-$ 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 \bar{i}  0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 \bar{i}  0 1 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 \bar{i}  1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 1 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ $-$ 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 $-$ 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ \bar{i}  0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 $-$ $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 $-$ 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 i $-$ 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  $-$ i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 $-$ 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  1 $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 $-$ 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 0 1 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 i \bar{i}  1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 i 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ $-$ 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 1 $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 $-$ \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 1 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i i 1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ 1 i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ \bar{i}  i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i 1 $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 $-$ 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  \bar{i}  $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 0 i 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  1 i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 1 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i $-$ $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 \bar{i}  0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ 1 $-$ i i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  i $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  1 $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  i 1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  $-$ i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i 1 \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 $-$ $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 \bar{i}  \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 \bar{i}  1 i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 i $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 1 \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 i 1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 $-$ 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i $-$ \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 1 1 $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 i $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 1 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 i 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ $-$ 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 1 0 0 1 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  1 1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 1 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 $-$ 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 1 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 $-$ $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 1 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 1 0 0 i i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i $-$ $-$ \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 \bar{i}  1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ $-$ 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 \bar{i}  0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 1 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i \bar{i}  $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 i \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 1 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 0 0 0 0 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 i 0 $-$ 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 \bar{i}  0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 1 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ \bar{i}  $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 $-$ 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 1 i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  $-$ \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i \bar{i}  i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i $-$ 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 $-$ 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 $-$ 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i i $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ $-$ \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 i $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 i $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ 1 \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ i 1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i \bar{i}  $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ 1 i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ i \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ \bar{i}  1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 i i $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  1 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 1 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 \bar{i}  0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 i \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  \bar{i}  1 \bar{i}  1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  i \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 i 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  1 $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i i 1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ \bar{i}  $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 1 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 i 1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 i 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  $-$ \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  1 \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ i $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 $-$ 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 $-$ i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 i 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 1 $-$ 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 1 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  i \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ $-$ \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ $-$ 1 $-$ $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 $-$ 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 1 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 i i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 $-$ 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 1 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  i i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ $-$ $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 1 0 i i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 \bar{i}  0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ $-$ i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i i i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 \bar{i}  0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i \bar{i}  1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 i $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i \bar{i}  0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 1 \bar{i}  i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 $-$ 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 i i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ \bar{i}  1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 i $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ \bar{i}  i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i 1 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 $-$ 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  $-$ $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 i i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 $-$ i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 $-$ 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 i \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  $-$ 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i i 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 \bar{i}  0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 i $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i $-$ i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 \bar{i}  $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 1 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 $-$ i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  \bar{i}  0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 i i i \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i \bar{i}  0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 \bar{i}  i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i i 1 $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 $-$ 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ $-$ i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 i $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  i 1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  i 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  $-$ 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i i i \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 \bar{i}  0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  \bar{i}  i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ $-$ 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 1 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  $-$ 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 0 0 1 0 0 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 i $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 1 \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  $-$ 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i i i i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 \bar{i}  1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i 1 i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 1 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 $-$ i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  i \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 i 1 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i 1 i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ 1 i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 \bar{i}  \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 $-$ 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 \bar{i}  0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 \bar{i}  1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 \bar{i}  i 1 $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i \bar{i}  1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 1 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 1 i \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  $-$ 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 $-$ 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  1 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 i 1 \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 1 i 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ 1 $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 \bar{i}  $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 i 0 \bar{i}  1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 i \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  1 \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i 0 $-$ i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 \bar{i}  0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i 1 \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  1 $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 1 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ \bar{i}  i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 i 1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ \bar{i}  0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  $-$ i i $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 i 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 i i 1 $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 1 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 i 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  i i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i $-$ 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  i $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 i 1 \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 \bar{i}  0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 \bar{i}  1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  1 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i $-$ $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i $-$ 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 \bar{i}  1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  $-$ i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 i i 1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i \bar{i}  \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 i 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i \bar{i}  \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 1 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  1 \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 1 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 1 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 1 i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  \bar{i}  i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 $-$ \bar{i}  1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ 1 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 i 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i i $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 $-$ 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i i \bar{i}  \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 \bar{i}  i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 i $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 $-$ $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ i i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 i 0 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i $-$ i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 1 $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  $-$ 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 i \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 \bar{i}  \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 i $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i 1 \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i $-$ 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 i 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  \bar{i}  $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ 1 1 1 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i i $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 i $-$ i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  \bar{i}  \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 $-$ 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 i 1 i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 $-$ 0 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i i i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 1 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  $-$ i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ $-$ i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i $-$ i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ i \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 $-$ \bar{i}  0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 1 0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i \bar{i}  1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 $-$ i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 i 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ \bar{i}  \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 \bar{i}  0 i 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 $-$ 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 i i $-$ 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  i \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  $-$ \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  1 \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 1 $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 \bar{i}  1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 \bar{i}  i 1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 i 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 i 1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  \bar{i}  1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 1 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 1 0 0 1 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 i 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 i 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ 1 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 $-$ $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 1 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 0 i 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 1 $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 $-$ 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  1 i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 i 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ i 1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ 1 $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  \bar{i}  $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 \bar{i}  i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 1 \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 $-$ i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 \bar{i}  $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 0 i 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 1 0 0 0 0 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ i i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i i \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ 1 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i 1 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  1 $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 \bar{i}  0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i \bar{i}  i i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ 1 $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i i 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 1 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 $-$ $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i 1 $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 \bar{i}  i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i \bar{i}  \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  i 1 1 i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  1 \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ $-$ 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 1 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i $-$ \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ 1 \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 $-$ \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i 1 $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 1 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ $-$ \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ \bar{i}  i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  1 $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  $-$ 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i $-$ i i 1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 1 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 1 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 1 \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 \bar{i}  1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 1 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  \bar{i}  1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  i $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i 0 1 i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  \bar{i}  1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ i 1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 \bar{i}  1 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  \bar{i}  $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 \bar{i}  1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 1 \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ i 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  1 i 1 i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 i 1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ i 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  $-$ i 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 $-$ 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 1 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i 1 \bar{i}  1 \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ \bar{i}  i 1 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 \bar{i}  i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ i \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 \bar{i}  i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  $-$ 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  1 1 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 \bar{i}  1 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 i 1 \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ 1 $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ i 1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  \bar{i}  i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i \bar{i}  i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 $-$ 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 \bar{i}  $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i i i \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ 1 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 $-$ $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 i i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  i \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ \bar{i}  i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ i \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ \bar{i}  \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 1 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 $-$ i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i $-$ i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 \bar{i}  \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 $-$ 0 i i 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  i 1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ \bar{i}  $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 \bar{i}  $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  i 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ $-$ $-$ $-$ $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 i 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  \bar{i}  0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  $-$ $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 \bar{i}  0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 $-$ 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 $-$ 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i $-$ $-$ i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  0 \bar{i}  1 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ 1 i i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 $-$ 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 1 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i}  1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 $-$ i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 1 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i 1 i $-$ i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 i 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 i 0 \bar{i}  0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 1 i \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  \bar{i}  $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 1 $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ \bar{i}  1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 1 0 0 $-$ 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 1 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  \bar{i}  \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ $-$ $-$ 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 \bar{i}  1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i \bar{i}  1 $-$ i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ $-$ $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ 1 \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 $-$ 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 \bar{i}  1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 \bar{i}  0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  $-$ $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 1 \bar{i}  i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  i $-$ i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  1 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 \bar{i}  $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ \bar{i}  $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i i 1 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ i $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 $-$ \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ i i i i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 i \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i 1 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 i $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 \bar{i}  0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ i i \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  i \bar{i}  i $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 i 0 1 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ 1 i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  \bar{i}  \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 1 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  $-$ \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 $-$ 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  i $-$ i $-$ $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  \bar{i}  i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  \bar{i}  i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i 1 $-$ \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 \bar{i}  0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ \bar{i}  $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 i 0 0 $-$ 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 i 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 i i $-$ 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  $-$ \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 \bar{i}  0 0 $-$ 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 1 0 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 $-$ $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i 1 \bar{i}  $-$ 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 i $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ $-$ 1 $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 $-$ 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 i 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 \bar{i}  \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 i 1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 $-$ \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 \bar{i}  1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 i 0 0 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 0 0 i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 1 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ i 1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 0 \bar{i}  1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 i 1 0 \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  1 i $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 $-$ 0 0 i i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 $-$ \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  i i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 i \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i $-$ \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ i \bar{i}  i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i i \bar{i}  $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 \bar{i}  0 0 1 i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 \bar{i}  1 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  i \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i i 1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i \bar{i}  1 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 i i 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ i \bar{i}  \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i i 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i i 1 i 1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 i 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 i $-$ i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 i \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ i 1 $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 1 0 0 $-$ 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 $-$ 1 1 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 1 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i $-$ $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  $-$ $-$ \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ i \bar{i}  $-$ \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  i 1 \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ 1 $-$ 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 \bar{i}  i 1 1 i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 1 \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  1 0 i 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ i i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 i 0 $-$ \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 i 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ i i 1 $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 1 $-$ i i \bar{i}  i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 i 1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ $-$ \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i 0 i 1 0 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i $-$ \bar{i}  1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i \bar{i}  i i 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 i 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 1 i \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 \bar{i}  i 1 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 1 1 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 i 0 0 \bar{i}  0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i $-$ \bar{i}  $-$ i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i $-$ $-$ \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 i \bar{i}  i i 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 $-$ \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ 1 i \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i $-$ 0 1 0 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  1 \bar{i}  $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  i \bar{i}  $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 1 0 0 0 0 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 1 1 1 $-$ 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  i $-$ \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i i \bar{i}  i $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ i i i \bar{i}  1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 1 $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 $-$ $-$ 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 1 \bar{i}  1 i $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 i i 0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 $-$ 0 0 $-$ 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ $-$ 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 0 0 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ i 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 i 1 \bar{i}  $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i \bar{i}  $-$ 1 i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 i i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ 1 1 $-$ $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ \bar{i}  0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ i 1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  i $-$ 1 \bar{i}  \bar{i}  1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i $-$ i i $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 i 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  i 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 i 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 1 \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  i 1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i 0 0 0 0 i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 i 1 1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 0 0 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 1 i 0 1 0 0 \bar{i} $\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ $-$ 1 1 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 i \bar{i}  1 $-$ 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 i $-$ 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 i i 1 i $-$ 1 \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 1 i i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 \bar{i}  1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  \bar{i}  1 i $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ \bar{i}  i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ \bar{i}  i i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 i 1 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 1 \bar{i}  1 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  \bar{i}  0 1 0 0 1$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 i 0 0 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 $-$ $-$ i \bar{i}  i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 0 0 0 1 $-$ $-$ $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 0 i 1 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$\mathbf{0 0 0 1 0 0 0 0}$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 0 0 $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 \bar{i}  1 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 i i 1 \bar{i}  $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 0 0 \bar{i}  i 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  i 1 $-$ i \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 1 $-$ i \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  \bar{i}  $-$ i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 \bar{i}  1 0 0 \bar{i}  $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 1 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ 1 \bar{i}  \bar{i}  \bar{i}  \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i 0 0 1 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ 1 \bar{i}  i 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 0 0 $-$ 0 \bar{i}  \bar{i}  0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 0 i 0 1 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 i \bar{i}  $-$ 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 1 0 0 1 $-$ 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 i i 0 0 1$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 $-$ $-$ 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 1 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 \bar{i}  0 1 0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 $-$ $-$ $-$ 1 1 1 $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 \bar{i}  0 i$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 0 0 \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$0 i 1 0 0 $-$ \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$0 0 0 1 1 0 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 1 1 1 1 $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 0 0 i \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 $-$ 1 $-$ 1 $-$ $-$ 1$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 i i $-$ 1 \bar{i}  \bar{i}  $-$$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 i \bar{i}  $-$ 1 i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 $-$ \bar{i}  \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 0 0 0 0 1 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 $-$ i 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 0 0 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  0 0 i 1 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  1 \bar{i}  $-$ i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$0 $-$ $-$ 0 1 0 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  1 \bar{i}  $-$ \bar{i}  1 i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  $-$ \bar{i}  0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 $-$ 1 0 0 \bar{i}  \bar{i}  0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hspace{-1mm}$1 0 0 0 0 0 0 i$\hspace{-1mm} & \hspace{-1mm}$\pi/4$\hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 1 0 0 0 i 0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$0 1 0 1 0 1 0 $-$$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm} & \hspace{-1mm}$1 \bar{i}  \bar{i}  $-$ i $-$ $-$ \bar{i} $\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 \bar{i}  i i i$\hspace{-1mm} & \hspace{-1mm}$\pi/2.59$\hspace{-1mm} & \hspace{-1mm}$1 1 $-$ 1 0 0 0 0$\hspace{-1mm} & \hspace{-1mm}$\pi/3$\hspace{-1mm} & \hspace{-1mm}$0 0 1 0 0 \bar{i}  0 0$\hspace{-1mm} & \hspace{-1mm} $\perp$ \hspace{-1mm}\hspace{-1mm}\\ 
\hline\end{tabular}

==> angles.tex <==
\tdplotsetmaincoords{70}{110}
%\pgfmathsetmacro{\phivec}{90}
%\pgfmathsetmacro{\thetavec}{60}
\begin{tikzpicture}[scale=3, tdplot_main_coords]
	\coordinate (O) at (0,0,0);
	\draw[thick,->] (O) -- (1,0,0) node[anchor=north east]{$\ket{01}$};
	\draw[thick,->] (O) -- (0,1,0) node[anchor=north west]{$\ket{10}$};
	\draw[thick,->] (O) -- (0,0,1) node[anchor=south]{$\ket{00}$};
	
	\filldraw [draw=black,fill=black,opacity=0.3] 
         (0,0,0)--(0,1,0)--(1,1,0)--(1,0,0)--(0,0,0)--cycle ;

	\pgfmathsetmacro{\ax}{1/sqrt(2)}
	\pgfmathsetmacro{\ay}{0}
	\pgfmathsetmacro{\az}{1/sqrt(2)}
	\draw[thick,->,blue] (O) -- (\ax,\ay,\az) node[anchor=south east, color=black]
	{$\ket{s_2}=\frac{\ket{00}+\ket{01}}{\sqrt{2}}$};
	
	%\tdplotdrawarc[color=black]{(O)}{0.2}{0}{\phivec}{anchor=north, color=black}{$90^\circ$}
	\draw[thick] (0,.15,0) -- (.15,.15,0);
	\draw[thick] (.15,.15,0) -- (.15,0,0);
	
	\pgfmathsetmacro{\ax}{1/sqrt(2)}
	\pgfmathsetmacro{\ay}{1/sqrt(2)}
	\pgfmathsetmacro{\az}{0}
	\draw[thick,->,blue] (0,0,0) -- (\ax,\ay,\az) node[anchor=south, color=black]
	{ };
	
	\pgfmathsetmacro{\ax}{0}
	\pgfmathsetmacro{\ay}{1/sqrt(2)}
	\pgfmathsetmacro{\az}{1/sqrt(2)}
	\draw[thick,->,blue] (0,0,0) -- (\ax,\ay,\az) node[anchor=south, color=black]
	{$\ket{s_1}=\frac{\ket{00}+\ket{10}}{\sqrt{2}}$};
	
	\tdplotdefinepoints(0,0,0)(1/sqrt(2),0,1/sqrt(2))(0,1/sqrt(2),1/sqrt(2));
	\tdplotdrawpolytopearc[thick, color=blue]{.5}{anchor=south}{$60^\circ$}
	
	\tdplotdefinepoints(0,0,0)(0,1/sqrt(2),0)(0,1/sqrt(2),1/sqrt(2));
	\tdplotdrawpolytopearc[thick, color=black]{.2}{anchor=west}{$45^\circ$}
	
	\tdplotdefinepoints(0,0,0)(1/sqrt(2),0,0)(1/sqrt(2),0,1/sqrt(2));
	\tdplotdrawpolytopearc[thick, color=black]{.2}{anchor=east}{$45^\circ$}
	
%	\tdplotgetpolarcoords{\ax}{\ay}{\az}
%	\tdplotsetthetaplanecoords{\tdplotresphi}
%	\tdplotdrawarc[tdplot_rotated_coords, color=blue]{(O)}{.3}{0}%
%	{\tdplotrestheta}{anchor=south, color=black}{$45^\circ$}
		
	
\end{tikzpicture}





==> basiscirc.tex <==
\[
\Qcircuit @C=1.0em @R=.7em {
& \qw & \multigate{6}{\textbf{H}} & \multigate{6}{\textbf{CNOT}}  & \multigate{6}{\textbf{CPHASE}} & \multigate{6}{\textbf{P}} & \multigate{6}{\textbf{H}}    & \qw & \qw & \rstick{\hspace{-10pt}\ket{b_1}} \\ 
& & & & & & & & \\
& \qw & \ghost{\textbf{H}}  & \ghost{\textbf{CNOT}} & \ghost{\textbf{CPHASE}} & \ghost{\textbf{P}}  & \ghost{\textbf{H}} & \qw & \qw & \rstick{\hspace{-10pt}\ket{b_2}} \\ 
\lstick{\begin{array}{c}\ket{\psi}\hspace{-20pt}\end{array}\hspace{-10pt}\left.\begin{array}{l} \vspace{2cm} \end{array}\right\{\hspace{-3pt}} & & & & & & & & \\
& \qw & \ghost{\textbf{H}}  & \ghost{\textbf{CNOT}} & \ghost{\textbf{CPHASE}} & \ghost{\textbf{P}}      & \ghost{\textbf{H}}   & \qw & \qw & \rstick{\hspace{-10pt}\ket{b_3}} \\
& \vdots &  & &  & & & \vdots &  \\
& \qw & \ghost{\textbf{H}} & \ghost{\textbf{CNOT}}  & \ghost{\textbf{CPHASE}} & \ghost{\textbf{P}} & \ghost{\textbf{H}}   &  \qw & \qw & \rstick{\hspace{-10pt}\ket{b_n}} \\
\\
}
\]

==> sphere.tex <==
\tdplotsetmaincoords{60}{50}
\usetikzlibrary{3d}
\usetikzlibrary{calc}

\begin{tikzpicture}[scale=5,tdplot_main_coords]%[x=(-30:4cm),y=(30:4cm),z=(90:4cm)]

\def\R{1}
\def\sqr2{1.41421}

\draw [dotted] (-\R,0,0) -- (1-\sqr2,0,0);
\draw [thick] (1-\sqr2,0,0) -- (0,0,0);
\draw [thick, blue] (0,0,0) -- (\R,0,0);
\draw [thick] (\R,0,0) -- (\R+\sqr2,0,0);
\draw [thick, blue] (0,-\R,0) -- (0,\R,0);
\draw [thick, blue] (0,0,0) -- (0,0,\R);
\draw [thick, blue] (0,0,\R) -- (\R,0,0);
\draw [thick, blue] (0,-\R,0) -- (\R,0,0);
\draw [thick, blue] (0,\R,0) -- (\R,0,0);
%\draw [thick] (\R,0,0) -- (\R,0,\sqr2);
%\draw [thick] (\R,-\sqr2,0) -- (\R,\sqr2,0);
\draw [dotted] plot [domain=0:360, samples=60, variable=\i] 
    (\R*cos \i, \R*sin \i, 0) -- cycle;

\node (unitya) at (.4,-.1,0) {$\mathbf{1}$};
\node (unityb) at (-.1,0,.4) {$\mathbf{1}$};
\node (root2a) at (\R+\sqr2/2,-.15,0) {$\mathbf{\sqrt{2}}$};
\node (root2b) at (-.1,.5,.25) {$\mathbf{\sqrt{2}}$};
\node (usphere) at (0,-1,1.5) {{\bf Unit sphere}};
\node (ssphere) at (0,2.35,0) {$\mathbf{B}$};

\foreach \i in {90}
    \draw [thick, blue] plot [domain=-90:90, samples=60, variable=\j]        
        (\R*cos \i*sin \j,\R*sin \i*sin \j, \R*cos \j);

\foreach \i in {0, 30,...,150}
    \draw [dotted, thick, blue] plot [domain=-90:90, samples=60, variable=\j]        
        (\R*cos \i*sin \j,\R*sin \i*sin \j, \R*cos \j);

\foreach \j in {0, 15,...,90}
    \draw [dotted, thick, blue] plot [domain=0:360, samples=60, variable=\i]  
         (\R*cos \i*sin \j,\R*sin \i*sin \j, \R*cos \j);
        
\draw [thick] (\R,0,0) circle (\sqr2);
\shade[ball color=blue!10!white,opacity=0.20] (\R,0,0) circle (\sqr2);

\foreach \i in {0}
    \draw [thick] plot [domain=-90:90, samples=60, variable=\j]        
        (\sqr2*cos \i*sin \j + \R,\sqr2*sin \i*sin \j,\sqr2*cos \j);

\foreach \i in {45, 90, ..., 150}
    \draw [thick, dotted] plot [domain=-90:90, samples=60, variable=\j]        
        (\sqr2*cos \i*sin \j + \R,\sqr2*sin \i*sin \j,\sqr2*cos \j);
        
%\foreach \j in {0, 15,...,90}
%    \draw [thick, dotted] plot [domain=0:360, samples=60, variable=\i]  
%         (\sqr2*cos \i*sin \j + \R,\sqr2*sin \i*sin \j, \sqr2*cos \j);
        
 	
\end{tikzpicture}
